ICLF: An Immersive Code Learning Framework based on Git for Teaching and Evaluating Student Programming Projects

Programming projects are essential in computer science education for bridging theory with practice and introducing students to tools like Git, IDEs, and debuggers. However, designing and evaluating these projects (especially in MOOCs)can be challenging. We propose the Immersive Code Learning Framework (ICLF), a scalable Git-based organizational pipeline for managing and evaluating student programming project. Students begin with an existing code base, a practice that is crucial for mirroring real-world software development. Students then iteratively complete tasks that pass predefined tests. The instructor only manages a hidden parent repository containing solutions, which is used to generate an intermediate public repository with these solutions removed via a templating system. Students are invited collaborators on private forks of this intermediate repository, possibly updated throughout the semester whenever the teacher changes the parent repository. This approach reduces grading platform dependency, supports automated feedback, and allows the project to evolve without disrupting student work. Successfully tested over several years, including in an edX MOOC, this organizational pipeline provides transparent evaluation, plagiarism detection, and continuous progress tracking for each student.

==> img/enrollment.tex <==
	\begin{tikzpicture}[
		node distance=3cm and 1cm,
		font=\sffamily,
		% Styles
		lifeline/.style={draw, thick, minimum width=2.2cm, minimum height=0.5cm, align=center},
		dotted line/.style={densely dotted, thick, gray},
		msg/.style={-{Stealth}, thick},
		msgLabelUp/.style={above, anchor=south, align=center},
		msgLabelRight/.style={midway, right, anchor=west, align=left},
		msg dashed/.style={-{Stealth}, thick, dashed},
		fragment/.style={draw, thick, rounded corners},
		altlabel/.style={anchor=north west,
			font=\footnotesize\sffamily},
		guardlabel/.style={font=\footnotesize\itshape}
		]
		
		%-----------------------------------------------------------------------
		% Participants (lifelines)
		%-----------------------------------------------------------------------
		% :GitHub (left)
		\node[lifeline] (student) {Student X};
		% Dotted vertical lifeline
		\draw[dotted line] (student.south) -- ++(0,-4.9);
		
		% :GitHub Action (middle)
		\node[lifeline, right of = student] (grading) {Grading System};
		\draw[dotted line] (grading.south) -- ++(0,-4.9);
		
		% :Template repo (right)
		\node[lifeline, right of = grading] (template) {Template Repo};
		\draw[dotted line] (template.south) -- ++(0,-4.9);
		
		\draw[msg] ([yshift=-0.9cm]student.south) -- node[msgLabelUp]{Register for\\enrollment}
		([yshift=-0.9cm]grading.south);
		
		\draw[msg] ([yshift=-1.2cm]grading.south) -- ++ (0.5, 0) -- ++ (0, -0.5) node[msgLabelRight]{Create new\\repository for X} -- ++ (-0.5, 0);
		
		\draw[msg] ([yshift=-2.9cm]grading.south) -- node[msgLabelUp]{Retrieve template\\content}
		([yshift=-2.9cm]template.south);
		
		\draw[msg] ([yshift=-3.3cm]grading.south) -- ++ (0.5, 0) -- ++ (0, -0.5) node[msgLabelRight]{Initialize repo\\with template} -- ++ (-0.5, 0);
		
		\draw[msg] ([yshift=-4.8cm]grading.south) -- node[msgLabelUp]{Invite to collaborate\\ on new repo}
		([yshift=-4.8cm]student.south);
		
	\end{tikzpicture}

==> img/repository-overview.tex <==
	\begin{tikzpicture}[
    	node distance=1em and 2em,
    	>={Stealth[round]},
    	align=center,
    	myRectangle1/.style={
    		draw, 
    		rectangle, 
    		minimum width=1.4cm, 
    		minimum height=0.5cm
    	},
    	myRectangle2/.style={
    		draw, 
    		rectangle, 
    		minimum width=2.2cm, 
    		minimum height=0.5cm
    	},
    	description/.style={
    		align=center,
    	},
    	rightTo/.style={right=1.2cm of #1},
    	aboveTo/.style={above=-0.05cm of #1},
    	link/.style={
    		very thick,
    		-{Stealth[black]},
    		shorten >= 2pt, shorten <= 2pt
    	}
		]
		
		% --- Teacher repository (PVT) boxes ---
		\node[myRectangle1] (mainT)   {main};
		\node[myRectangle1, below= 0cm of mainT] (testT)   {test};
		\node[myRectangle1, below= 0cm of testT] (configT) {config};
		
		% Label for Teacher repository
		\node[description, aboveTo=mainT] {Teacher\\repository\\(PVT)};
		
		% --- Template repository (PUB) boxes ---
		\node[myRectangle2, rightTo=mainT] (mainTemp)   {stripped main};
		\node[myRectangle2, below= 0cm of mainTemp] (testTemp)   {stripped test};
		\node[myRectangle2, below= 0cm of testTemp] (configTemp) {config};
		
		% Label for Template repository
		\node[description, aboveTo=mainTemp] {Template\\repository\\(PUB)};
		
		% --- Student repository (PVT) boxes ---
		\node[myRectangle2, rightTo=mainTemp] (mainS)   {stripped main};
		\node[myRectangle2, below= 0cm of mainS] (testS)   {stripped test};
		\node[myRectangle2, below= 0cm of testS] (configS) {config};
		
		% Label for Student repository
		\node[description, aboveTo=mainS] {Student\\repository\\(PVT)};
		
		% --- Arrows from Teacher to Template ---
		\draw[link] (mainT.east)   -- node[above,font=\footnotesize] {strip} (mainTemp.west);
		\draw[link] (testT.east)   -- node[above,font=\footnotesize] {strip} (testTemp.west);
		\draw[link] (configT.east) -- node[above,font=\footnotesize] {copy}  (configTemp.west);
		
		% --- Arrows from Template to Student ---
		%\draw[->] (mainTemp.east)   -- node[above,font=\footnotesize] {fork} (mainS.west);
		%\draw[->] (testTemp.east)   -- (testS.west);
		%\draw[->] (configTemp.east) -- (configS.west);
		
		\draw [decorate,decoration={brace,amplitude=5pt,raise=2pt}, very thick]
		(mainTemp.north east) -- (configTemp.south east) node[midway] (braceLeft) {};
		
		\draw [decorate,decoration={brace,amplitude=5pt,raise=2pt, mirror}, very thick]
		(mainS.north west) -- (configS.south west) node[midway] (braceRight) {};
		
		\draw[link, shorten >= 7pt, shorten <= 7pt] (braceLeft)   -- node[above=0.1cm,font=\footnotesize] {fork} (braceRight);
		
	\end{tikzpicture}

==> img/run-grading.tex <==
	\begin{tikzpicture}[
	font=\sffamily,
	% Styles
	lifeline/.style={draw, thick, minimum width=1.8cm, minimum height=1cm, align=center},
	dotted line/.style={densely dotted, thick, gray},
	msg/.style={-{Stealth}, thick},
	msgLabelUp/.style={above, anchor=south, align=center},
	msgLabelRight/.style={midway, right, anchor=west, align=left},
	msg dashed/.style={-{Stealth}, thick, dashed},
	fragment/.style={draw, thick, rounded corners},
	altlabel/.style={anchor=north west,
		font=\footnotesize\sffamily},
	guardlabel/.style={font=\footnotesize\itshape}
	]
	
	%-----------------------------------------------------------------------
	% Participants (lifelines)
	%-----------------------------------------------------------------------
	% :GitHub (left)
	\node[lifeline] (system) {Grading\\System};
	\node[lifeline, right = 2.5cm of system] (github) {Github};
	\node[lifeline, right = 0.5cm of github] (project) {Grading\\project};
	% Dotted vertical lifelines
	\draw[dotted line] (system.south) -- ++(0,-9.7);
	\draw[dotted line] (github.south) -- ++(0,-9.7);
	\draw[dotted line] (project.south) -- ++(0,-9.7);
	
	\draw[msg] ([yshift=-0.9cm]system.south) -- node[msgLabelUp]{Retrieve repos\\(student, template, teacher)}
	([yshift=-0.9cm]github.south);
	
	\draw[msg] ([yshift=-1.2cm]system.south) -- ++ (0.5, 0) -- ++ (0, -0.5) node[msgLabelRight]{Check if student\\repo is up to date} -- ++ (-0.5, 0);
	
	%-----------------------------------------------------------------------
	% alt not up to date
	%-----------------------------------------------------------------------
	
	% Top-left corner of alt fragment
	\coordinate (altUpToDateTopLeft) at ([yshift=-1.9cm, xshift=-0.7cm]system.south);
	% Bottom-right corner of alt fragment
	\coordinate (altUpToDateBottomRight) at ([yshift=-3.25cm, xshift=4.5cm]system.south);
	
	% Draw the outer rectangle for the alt fragment
	\draw[fragment] (altUpToDateTopLeft) rectangle (altUpToDateBottomRight);
	
	% Label "alt" in the top-left corner of the fragment
	\node[altlabel] (altUpToDateClause) at (altUpToDateTopLeft) {alt};
	% draw bottom, diagonal and right border for the alt text
	\coordinate (almostSEfromSWUpToDate) at ($(altUpToDateClause.south east) + (-1mm,0)$);
	\coordinate (almostSEfromNEUpToDate) at ($(altUpToDateClause.south east) + (0,1mm)$);
	\draw[thick] (altUpToDateClause.south west) -- (almostSEfromSWUpToDate) -- (almostSEfromNEUpToDate) -- (altUpToDateClause.north east);
	
	\coordinate (midPointaltUpToDate) at ($(altUpToDateTopLeft)!0.5!(altUpToDateBottomRight)$);
	\node[guardlabel, anchor=north] at (midPointaltUpToDate |- altUpToDateTopLeft) {[not up to date]};
	
	\draw[msg] ([yshift=-2.6cm]system.south) -- ++ (0.5, 0) -- ++ (0, -0.5) node[msgLabelRight]{Show warning and\\integration commands} -- ++ (-0.5, 0);
	
	%-----------------------------------------------------------------------
	% end alt not up to date
	%-----------------------------------------------------------------------
	
	\draw[msg] ([yshift=-3.5cm]system.south) -- ++ (0.5, 0) -- ++ (0, -0.5) node[msgLabelRight]{Archive marked files} -- ++ (-0.5, 0);
	
	\draw[msg] ([yshift=-4.5cm]system.south) -- node[msgLabelUp]{Put student repo content}
	([yshift=-4.5cm]project.south);
	
	\draw[msg] ([yshift=-5.1cm]system.south) -- node[msgLabelUp]{Replace some files with teacher's ones}
	([yshift=-5.1cm]project.south);
	
	\draw[msg] ([yshift=-6.2cm]system.south) -- node[msgLabelUp]{Remove possible sensitive data\\(SSH keys, tokens, ...)}
	([yshift=-6.2cm]project.south);
	
	\draw[msg] ([yshift=-6.9cm]system.south) -- node[msgLabelUp]{Compile project}
	([yshift=-6.9cm]project.south);
	
	%-----------------------------------------------------------------------
	% alt grading
	%-----------------------------------------------------------------------
	
	% Top-left corner of alt fragment
	\coordinate (altGradingTopLeft) at ([yshift=-7.2cm, xshift=-0.7cm]system.south);
	% Bottom-right corner of alt fragment
	\coordinate (altGradingBottomRight) at ([yshift=-9.5cm, xshift=7cm]system.south);
	
	% Draw the outer rectangle for the alt fragment
	\draw[fragment] (altGradingTopLeft) rectangle (altGradingBottomRight);
	
	% Label "alt" in the top-left corner of the fragment
	\node[altlabel] (altGradingClause) at (altGradingTopLeft) {alt};
	% draw bottom, diagonal and right border for the alt text
	\coordinate (almostSEfromSWGrading) at ($(altGradingClause.south east) + (-1mm,0)$);
	\coordinate (almostSEfromNEGrading) at ($(altGradingClause.south east) + (0,1mm)$);
	\draw[thick] (altGradingClause.south west) -- (almostSEfromSWGrading) -- (almostSEfromNEGrading) -- (altGradingClause.north east);
	
	\coordinate (splitLineGrading) at ($(altGradingTopLeft)!0.5!(altGradingBottomRight)$); % separation line
	\draw[thick] (altGradingTopLeft|-splitLineGrading) -- (altGradingBottomRight|-splitLineGrading);
	
	% Label for the branch guards
	\coordinate (midPointGrading) at ($(altGradingTopLeft)!0.5!(altGradingBottomRight)$);
	\node[guardlabel, anchor=north] at (midPointGrading |- altGradingTopLeft) {[compilation fails]};
	
	\draw[msg] ([yshift=-7.7cm]system.south) -- ++ (0.5, 0) -- ++ (0, -0.5) node[msgLabelRight]{Stop and show error} -- ++ (-0.5, 0);
	
	\node[guardlabel, anchor=north] at (midPointGrading |- splitLineGrading) {[compilation succeeds]};
	
	\draw[msg] ([yshift=-9.3cm]system.south) -- node[msgLabelUp]{Test student code and store grade}
	([yshift=-9.3cm]project.south);
	
	%-----------------------------------------------------------------------
	% end alt not up to date
	%-----------------------------------------------------------------------
	
\end{tikzpicture}

==> img/template-update.tex <==
	\begin{tikzpicture}[
	node distance=3cm and 1cm,
	font=\sffamily,
	% Styles
	lifeline/.style={draw, thick, minimum width=2.2cm, minimum height=0.5cm, align=center},
	dotted line/.style={densely dotted, thick, gray},
	msg/.style={-{Stealth}, thick},
	msgLabel/.style={above, anchor=south, align=center},
	msg dashed/.style={-{Stealth}, thick, dashed},
	fragment/.style={draw, thick, rounded corners},
	altlabel/.style={anchor=north west,
		font=\footnotesize\sffamily},
	guardlabel/.style={font=\footnotesize\itshape}
	]
	
	%-----------------------------------------------------------------------
	% Participants (lifelines)
	%-----------------------------------------------------------------------
	% :GitHub (left)
	\node[lifeline] (teacher) {Teacher Repo};
	% Dotted vertical lifeline
	\draw[dotted line] (teacher.south) -- ++(0,-6.1);
	
	% :GitHub Action (middle)
	\node[lifeline, right of = teacher] (gha) {GitHub Action};
	\draw[dotted line] (gha.south) -- ++(0,-6.1);
	
	% :Template repo (right)
	\node[lifeline, right of = gha] (template) {Template Repo};
	\draw[dotted line] (template.south) -- ++(0,-6.1);
	
	\draw[msg] ([yshift=-0.9cm]teacher.south) -- node[msgLabel]{Push triggers\\workflow}
	([yshift=-0.9cm]gha.south);
	
	\draw[msg] ([yshift=-1.5cm]gha.south) -- node[msgLabel]{Strip repo}
	([yshift=-1.5cm]teacher.south);
	
	\draw[msg] ([yshift=-1.8cm]gha.south) -- ++ (0.5, 0) -- ++ (0, -0.5) node[midway, right]{Run tests} -- ++ (-0.5, 0);
	
	\draw[msg] ([yshift=-3.8cm]gha.south) -- node[msgLabel]{Clone\\template repo}
	([yshift=-3.8cm]template.south);
	
	\draw[msg] ([yshift=-4.8cm]gha.south) -- node[msgLabel]{Push\\stripped content}
	([yshift=-4.8cm]template.south);
	
	\draw[msg] ([yshift=-5.4cm]gha.south) -- ++ (0.5, 0) -- ++ (0, -0.5) node[midway, right]{Abort workflow} -- ++ (-0.5, 0);
	
	%-----------------------------------------------------------------------
	% alt block coordinates
	%-----------------------------------------------------------------------
	% Top-left corner of alt fragment
	\coordinate (altTopLeft) at ([yshift=-2.5cm, xshift=-0.7cm]gha.south);
	% Bottom-right corner of alt fragment
	\coordinate (altBottomRight) at ([yshift=-6.0cm, xshift=0.5cm]template.south);
	
	% Draw the outer rectangle for the alt fragment
	\draw[fragment] (altTopLeft) rectangle (altBottomRight);
	
	% Label "alt" in the top-left corner of the fragment
	\node[altlabel] (altClause) at (altTopLeft) {alt};
	% draw bottom, diagonal and right border for the alt text
	\coordinate (almostSEfromSW) at ($(altClause.south east) + (-1mm,0)$);
	\coordinate (almostSEfromNE) at ($(altClause.south east) + (0,1mm)$);
	\draw[thick] (altClause.south west) -- (almostSEfromSW) -- (almostSEfromNE) -- (altClause.north east);
	
	
	\coordinate (splitLine) at ($(altTopLeft)!0.7!(altBottomRight)$); % separation line
	\draw[thick] (altTopLeft|-splitLine) -- (altBottomRight|-splitLine);
	
	% Label for the branch guards
	\coordinate (midPoint) at ($(altTopLeft)!0.5!(altBottomRight)$);
	\node[guardlabel, anchor=north] at (midPoint |- altTopLeft) {[Test success]};
	\node[guardlabel, anchor=north] at (midPoint |- splitLine) {[Test fail]};
	
\end{tikzpicture}
